Tracking the Best Beam for a Mobile User via Bayesian Optimization

The standard beam management procedure in 5G requires the user equipment (UE) to periodically measure the received signal reference power (RSRP) on each of a set of beams proposed by the basestation (BS). It is prohibitively expensive to measure the RSRP on all beams and so the BS should propose a beamset that is large enough to allow a high-RSRP beam to be identified, but small enough to prevent excessive reporting overhead. Moreover, the beamset should evolve over time according to UE mobility. We address this fundamental performance/overhead trade-off via a Bayesian optimization technique that requires no or little training on historical data and is rooted on a low complexity algorithm for the beamset choice with theoretical guarantees. We show the benefits of our approach on 3GPP compliant simulation scenarios.

==> figs/problem_diagram.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.2 (1:1.2+202206011327+fc4e4096c5)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(585.82677165,302.36220472)
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(21.70125603,86.20649911)
\lineto(21.99852602,261.6001969)
\lineto(96.91244708,221.46773741)
\lineto(96.91244708,135.85183849)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(81.20774628,45.25071963)
\lineto(81.75129627,110.8805288)
\lineto(132.28846263,146.85109835)
\lineto(187.28479194,110.58324881)
\lineto(187.07458494,56.56581949)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(67.76431745,221.08285741)
\lineto(52.75052563,221.08285741)
\lineto(52.87365563,196.24396773)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(247.06897019,61.07855943)
\lineto(246.69956019,226.46169735)
\curveto(246.69956019,226.46169735)(353.09807185,226.92025734)(352.23306186,226.16441735)
\lineto(352.89975185,51.56566955)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(47.16404571,185.34768787)
\lineto(32.15025589,185.34768787)
\lineto(32.27338589,160.50879818)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(66.92348746,150.8737583)
\lineto(51.90969565,150.8737583)
\lineto(52.03282564,126.03486861)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(107.28321395,110.51402881)
\lineto(92.26942214,110.51402881)
\lineto(92.39255214,85.67513912)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(106.44238596,80.24422919)
\lineto(91.42859415,80.24422919)
\lineto(91.55172415,55.4053395)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(127.88349069,110.9344388)
\lineto(112.86969888,110.9344388)
\lineto(112.99282888,86.09554912)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(152.18979438,151.23579829)
\lineto(152.18979438,261.38420691)
\lineto(211.46814364,260.96379691)
\lineto(211.04773364,95.74116899)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(172.86776912,225.28699736)
\lineto(157.85397731,225.28699736)
\lineto(157.97710731,200.44810767)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(187.16183894,256.39761697)
\lineto(172.14804713,256.39761697)
\lineto(172.27117713,231.55872728)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(186.32101095,195.85802773)
\lineto(171.30721914,195.85802773)
\lineto(171.43034914,171.01913805)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(277.5508128,216.03788748)
\lineto(262.53701299,216.03788748)
\lineto(262.66014299,191.19899779)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(297.31026255,190.8130578)
\lineto(282.29646274,190.8130578)
\lineto(282.41959274,165.97416811)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(321.69426225,215.61747748)
\lineto(306.68046244,215.61747748)
\lineto(306.80359243,190.7785878)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(342.71495198,190.8130578)
\lineto(327.70115217,190.8130578)
\lineto(327.82428217,165.97416811)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(296.88984256,160.54326818)
\lineto(281.87604275,160.54326818)
\lineto(281.99917275,135.70437849)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(277.13039281,160.54326818)
\lineto(262.116593,160.54326818)
\lineto(262.239723,135.70437849)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(406.66329118,110.7646888)
\lineto(407.38098117,271.05372679)
\lineto(516.68856979,271.05372679)
\lineto(516.68856979,90.69620906)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(537.42797953,249.81664705)
\lineto(572.32232909,214.92229749)
\lineto(572.74274908,58.52835946)
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.5587002,258.15645575)
\curveto(327.15221018,256.56295307)(327.15221018,253.92109342)(325.5587002,252.32759076)
\lineto(326.73286018,251.15343094)
\curveto(328.99732015,253.41788206)(328.99732015,257.06616446)(326.73286018,259.33061563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.03925015,261.6789353)
\curveto(332.56173011,258.15645575)(332.56173011,252.41145932)(329.03925015,248.84704547)
\lineto(330.21341014,247.67288558)
\curveto(334.40684009,251.86631363)(334.40684009,258.65966714)(330.21341014,262.85309519)
\lineto(330.21341014,262.85309519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.56173011,265.15948086)
\curveto(338.01319004,259.70802413)(338.01319004,250.81795664)(332.56173011,245.32456591)
\lineto(333.73589009,244.15040602)
\curveto(339.85829002,250.27281105)(339.85829002,260.21123552)(333.73589009,266.33364084)
\lineto(333.73589009,266.33364084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.68791027,252.32759076)
\curveto(318.05247029,253.9630277)(318.05247029,256.56295307)(319.68791027,258.15645575)
\lineto(318.47181029,259.33061563)
\curveto(316.20736032,257.06616446)(316.20736032,253.41788206)(318.47181029,251.15343094)
\lineto(318.47181029,251.15343094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.16543032,248.84704547)
\curveto(312.64295036,252.36952504)(312.64295036,258.11452145)(316.16543032,261.6789353)
\lineto(314.99127033,262.85309519)
\curveto(310.79784038,258.65966714)(310.79784038,251.86631363)(314.99127033,247.67288558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.68488036,245.32456591)
\curveto(307.23342043,250.77602234)(307.23342043,259.66608983)(312.68488036,265.15948086)
\lineto(311.51072037,266.33364084)
\curveto(305.38832045,260.21123552)(305.38832045,250.27281105)(311.51072037,244.15040602)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.74269025,254.42430479)
\curveto(322.20396024,253.9630277)(322.95878023,253.9630277)(323.42006022,254.42430479)
\curveto(323.88133022,254.88558189)(323.88133022,255.64039888)(323.42006022,256.10167597)
\curveto(322.95878023,256.56295307)(322.20396024,256.56295307)(321.74269025,256.10167597)
\curveto(321.28141025,255.64039888)(321.28141025,254.88558189)(321.74269025,254.42430479)
}
}
{
\newrgbcolor{curcolor}{0 0.0627451 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.78462491,246.96000221)
\lineto(323.46199615,246.96000221)
\lineto(323.46199615,227.16702226)
\lineto(321.78462491,227.16702226)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(466.67577855,50.53696982)
\lineto(485.75633894,54.88272023)
\curveto(490.71321051,56.03706019)(495.80588677,55.83335313)(500.76275833,54.40740378)
\lineto(514.34322836,48.77150872)
\lineto(532.47315584,43.74673481)
\curveto(534.442324,43.13561366)(535.6645663,40.8948361)(535.32505455,38.5861562)
\lineto(534.78183575,34.98733164)
\curveto(534.64603105,33.90089404)(533.83120285,33.08606584)(532.88056995,33.08606584)
\lineto(470.27460311,33.08606584)
\lineto(465.31773155,34.64781989)
\curveto(463.28066105,35.25894104)(462.05841874,37.6355233)(462.5337352,40.01210555)
\lineto(463.6201728,45.78380531)
\curveto(463.95968455,47.54926642)(465.18192685,50.19745807)(466.67577855,50.53696982)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.24395244,33.90089404)
\curveto(483.24395244,31.05078521)(480.93348273,28.74031549)(478.0833739,28.74031549)
\curveto(475.23326507,28.74031549)(472.92279535,31.05078521)(472.92279535,33.90089404)
\curveto(472.92279535,36.75100287)(475.23326507,39.06147258)(478.0833739,39.06147258)
\curveto(480.93348273,39.06147258)(483.24395244,36.75100287)(483.24395244,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(483.24395244,33.90089404)
\curveto(483.24395244,31.05078521)(480.93348273,28.74031549)(478.0833739,28.74031549)
\curveto(475.23326507,28.74031549)(472.92279535,31.05078521)(472.92279535,33.90089404)
\curveto(472.92279535,36.75100287)(475.23326507,39.06147258)(478.0833739,39.06147258)
\curveto(480.93348273,39.06147258)(483.24395244,36.75100287)(483.24395244,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(527.44838394,33.90089404)
\curveto(527.44838394,31.05078521)(525.13791422,28.74031549)(522.28780539,28.74031549)
\curveto(519.43769656,28.74031549)(517.12722685,31.05078521)(517.12722685,33.90089404)
\curveto(517.12722685,36.75100287)(519.43769656,39.06147258)(522.28780539,39.06147258)
\curveto(525.13791422,39.06147258)(527.44838394,36.75100287)(527.44838394,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(527.44838394,33.90089404)
\curveto(527.44838394,31.05078521)(525.13791422,28.74031549)(522.28780539,28.74031549)
\curveto(519.43769656,28.74031549)(517.12722685,31.05078521)(517.12722685,33.90089404)
\curveto(517.12722685,36.75100287)(519.43769656,39.06147258)(522.28780539,39.06147258)
\curveto(525.13791422,39.06147258)(527.44838394,36.75100287)(527.44838394,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(473.66972062,51.82711448)
\lineto(492.88608571,46.73443822)
\lineto(507.00977454,46.73443822)
\curveto(508.09621214,46.73443822)(508.97894269,47.75297347)(508.97894269,48.97521577)
\lineto(508.97894269,51.28389568)
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(492.13916089,46.80234057)
\lineto(490.50950345,55.29013433)
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linewidth=2.25905637,linecolor=curcolor]
{
\newpath
\moveto(484.2207614,75.82442522)
\curveto(480.21093634,71.81460017)(480.21093634,65.26333669)(484.2207614,61.25351163)
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linewidth=2.25905637,linecolor=curcolor]
{
\newpath
\moveto(487.891728,64.92447823)
\curveto(485.85857727,66.95762897)(485.85857727,70.1767843)(487.891728,72.20993503)
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linewidth=2.25905637,linecolor=curcolor]
{
\newpath
\moveto(480.6062712,79.43891542)
\curveto(474.56329541,73.39593963)(474.56329541,63.62552082)(480.6062712,57.58254502)
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linewidth=2.25905637,linecolor=curcolor]
{
\newpath
\moveto(505.5123677,61.25351163)
\curveto(509.52219276,65.26333669)(509.52219276,71.81460017)(505.5123677,75.82442522)
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linewidth=2.25905637,linecolor=curcolor]
{
\newpath
\moveto(501.89787751,72.15345862)
\curveto(503.93102824,70.12030789)(503.93102824,66.90115256)(501.89787751,64.86800182)
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linewidth=2.25905637,linecolor=curcolor]
{
\newpath
\moveto(509.1833343,57.63902143)
\curveto(515.2263101,63.68199723)(515.2263101,73.45241603)(509.1833343,79.49539183)
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linewidth=2.25905637,linecolor=curcolor]
{
\newpath
\moveto(494.55594602,56.79187443)
\lineto(494.55594602,68.25658724)
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.77510124,68.42601604)
\curveto(497.77510124,66.6481257)(496.33383636,65.20686082)(494.55594602,65.20686082)
\curveto(492.77805569,65.20686082)(491.3367908,66.6481257)(491.3367908,68.42601604)
\curveto(491.3367908,70.20390637)(492.77805569,71.64517126)(494.55594602,71.64517126)
\curveto(496.33383636,71.64517126)(497.77510124,70.20390637)(497.77510124,68.42601604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linewidth=0.56476409,linecolor=curcolor]
{
\newpath
\moveto(497.77510124,68.42601604)
\curveto(497.77510124,66.6481257)(496.33383636,65.20686082)(494.55594602,65.20686082)
\curveto(492.77805569,65.20686082)(491.3367908,66.6481257)(491.3367908,68.42601604)
\curveto(491.3367908,70.20390637)(492.77805569,71.64517126)(494.55594602,71.64517126)
\curveto(496.33383636,71.64517126)(497.77510124,70.20390637)(497.77510124,68.42601604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(466.67577855,50.53696982)
\lineto(485.75633894,54.88272023)
\curveto(490.71321051,56.03706019)(495.80588677,55.83335313)(500.76275833,54.40740378)
\lineto(514.34322836,48.77150872)
\lineto(532.47315584,43.74673481)
\curveto(534.442324,43.13561366)(535.6645663,40.8948361)(535.32505455,38.5861562)
\lineto(534.78183575,34.98733164)
\curveto(534.64603105,33.90089404)(533.83120285,33.08606584)(532.88056995,33.08606584)
\lineto(470.27460311,33.08606584)
\lineto(465.31773155,34.64781989)
\curveto(463.28066105,35.25894104)(462.05841874,37.6355233)(462.5337352,40.01210555)
\lineto(463.6201728,45.78380531)
\curveto(463.95968455,47.54926642)(465.18192685,50.19745807)(466.67577855,50.53696982)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0.89019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.24395244,33.90089404)
\curveto(483.24395244,31.05078521)(480.93348273,28.74031549)(478.0833739,28.74031549)
\curveto(475.23326507,28.74031549)(472.92279535,31.05078521)(472.92279535,33.90089404)
\curveto(472.92279535,36.75100287)(475.23326507,39.06147258)(478.0833739,39.06147258)
\curveto(480.93348273,39.06147258)(483.24395244,36.75100287)(483.24395244,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(483.24395244,33.90089404)
\curveto(483.24395244,31.05078521)(480.93348273,28.74031549)(478.0833739,28.74031549)
\curveto(475.23326507,28.74031549)(472.92279535,31.05078521)(472.92279535,33.90089404)
\curveto(472.92279535,36.75100287)(475.23326507,39.06147258)(478.0833739,39.06147258)
\curveto(480.93348273,39.06147258)(483.24395244,36.75100287)(483.24395244,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(527.44838394,33.90089404)
\curveto(527.44838394,31.05078521)(525.13791422,28.74031549)(522.28780539,28.74031549)
\curveto(519.43769656,28.74031549)(517.12722685,31.05078521)(517.12722685,33.90089404)
\curveto(517.12722685,36.75100287)(519.43769656,39.06147258)(522.28780539,39.06147258)
\curveto(525.13791422,39.06147258)(527.44838394,36.75100287)(527.44838394,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(527.44838394,33.90089404)
\curveto(527.44838394,31.05078521)(525.13791422,28.74031549)(522.28780539,28.74031549)
\curveto(519.43769656,28.74031549)(517.12722685,31.05078521)(517.12722685,33.90089404)
\curveto(517.12722685,36.75100287)(519.43769656,39.06147258)(522.28780539,39.06147258)
\curveto(525.13791422,39.06147258)(527.44838394,36.75100287)(527.44838394,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(473.66972062,51.82711448)
\lineto(492.88608571,46.73443822)
\lineto(507.00977454,46.73443822)
\curveto(508.09621214,46.73443822)(508.97894269,47.75297347)(508.97894269,48.97521577)
\lineto(508.97894269,51.28389568)
}
}
{
\newrgbcolor{curcolor}{0 0.06666667 0.20784314}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(492.13916089,46.80234057)
\lineto(490.50950345,55.29013433)
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.34117648 0.40000001}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(380.67577964,50.53696982)
\lineto(399.75634003,54.88272023)
\curveto(404.71321159,56.03706019)(409.80588785,55.83335313)(414.76275941,54.40740378)
\lineto(428.34322944,48.77150872)
\lineto(446.47315693,43.74673481)
\curveto(448.44232508,43.13561366)(449.66456738,40.8948361)(449.32505563,38.5861562)
\lineto(448.78183683,34.98733164)
\curveto(448.64603213,33.90089404)(447.83120393,33.08606584)(446.88057103,33.08606584)
\lineto(384.2746042,33.08606584)
\lineto(379.31773263,34.64781989)
\curveto(377.28066213,35.25894104)(376.05841983,37.6355233)(376.53373628,40.01210555)
\lineto(377.62017388,45.78380531)
\curveto(377.95968563,47.54926642)(379.18192793,50.19745807)(380.67577964,50.53696982)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.24395353,33.90089404)
\curveto(397.24395353,31.05078521)(394.93348381,28.74031549)(392.08337498,28.74031549)
\curveto(389.23326615,28.74031549)(386.92279643,31.05078521)(386.92279643,33.90089404)
\curveto(386.92279643,36.75100287)(389.23326615,39.06147258)(392.08337498,39.06147258)
\curveto(394.93348381,39.06147258)(397.24395353,36.75100287)(397.24395353,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.34117648 0.40000001}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(397.24395353,33.90089404)
\curveto(397.24395353,31.05078521)(394.93348381,28.74031549)(392.08337498,28.74031549)
\curveto(389.23326615,28.74031549)(386.92279643,31.05078521)(386.92279643,33.90089404)
\curveto(386.92279643,36.75100287)(389.23326615,39.06147258)(392.08337498,39.06147258)
\curveto(394.93348381,39.06147258)(397.24395353,36.75100287)(397.24395353,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0.95294118}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.44838502,33.90089404)
\curveto(441.44838502,31.05078521)(439.13791531,28.74031549)(436.28780648,28.74031549)
\curveto(433.43769765,28.74031549)(431.12722793,31.05078521)(431.12722793,33.90089404)
\curveto(431.12722793,36.75100287)(433.43769765,39.06147258)(436.28780648,39.06147258)
\curveto(439.13791531,39.06147258)(441.44838502,36.75100287)(441.44838502,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.34117648 0.40000001}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(441.44838502,33.90089404)
\curveto(441.44838502,31.05078521)(439.13791531,28.74031549)(436.28780648,28.74031549)
\curveto(433.43769765,28.74031549)(431.12722793,31.05078521)(431.12722793,33.90089404)
\curveto(431.12722793,36.75100287)(433.43769765,39.06147258)(436.28780648,39.06147258)
\curveto(439.13791531,39.06147258)(441.44838502,36.75100287)(441.44838502,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.34117648 0.40000001}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(387.6697217,51.82711448)
\lineto(406.88608679,46.73443822)
\lineto(421.00977562,46.73443822)
\curveto(422.09621323,46.73443822)(422.97894378,47.75297347)(422.97894378,48.97521577)
\lineto(422.97894378,51.28389568)
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.34117648 0.40000001}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(406.13916198,46.80234057)
\lineto(404.50950454,55.29013433)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(296.6757807,50.53696982)
\lineto(315.75634109,54.88272023)
\curveto(320.71321265,56.03706019)(325.80588891,55.83335313)(330.76276047,54.40740378)
\lineto(344.3432305,48.77150872)
\lineto(362.47315799,43.74673481)
\curveto(364.44232614,43.13561366)(365.66456844,40.8948361)(365.32505669,38.5861562)
\lineto(364.78183789,34.98733164)
\curveto(364.64603319,33.90089404)(363.83120499,33.08606584)(362.88057209,33.08606584)
\lineto(300.27460525,33.08606584)
\lineto(295.31773369,34.64781989)
\curveto(293.28066319,35.25894104)(292.05842089,37.6355233)(292.53373734,40.01210555)
\lineto(293.62017494,45.78380531)
\curveto(293.95968669,47.54926642)(295.18192899,50.19745807)(296.6757807,50.53696982)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.24395458,33.90089404)
\curveto(313.24395458,31.05078521)(310.93348487,28.74031549)(308.08337604,28.74031549)
\curveto(305.23326721,28.74031549)(302.92279749,31.05078521)(302.92279749,33.90089404)
\curveto(302.92279749,36.75100287)(305.23326721,39.06147258)(308.08337604,39.06147258)
\curveto(310.93348487,39.06147258)(313.24395458,36.75100287)(313.24395458,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(313.24395458,33.90089404)
\curveto(313.24395458,31.05078521)(310.93348487,28.74031549)(308.08337604,28.74031549)
\curveto(305.23326721,28.74031549)(302.92279749,31.05078521)(302.92279749,33.90089404)
\curveto(302.92279749,36.75100287)(305.23326721,39.06147258)(308.08337604,39.06147258)
\curveto(310.93348487,39.06147258)(313.24395458,36.75100287)(313.24395458,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0.95294118}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.44838608,33.90089404)
\curveto(357.44838608,31.05078521)(355.13791637,28.74031549)(352.28780754,28.74031549)
\curveto(349.43769871,28.74031549)(347.12722899,31.05078521)(347.12722899,33.90089404)
\curveto(347.12722899,36.75100287)(349.43769871,39.06147258)(352.28780754,39.06147258)
\curveto(355.13791637,39.06147258)(357.44838608,36.75100287)(357.44838608,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(357.44838608,33.90089404)
\curveto(357.44838608,31.05078521)(355.13791637,28.74031549)(352.28780754,28.74031549)
\curveto(349.43769871,28.74031549)(347.12722899,31.05078521)(347.12722899,33.90089404)
\curveto(347.12722899,36.75100287)(349.43769871,39.06147258)(352.28780754,39.06147258)
\curveto(355.13791637,39.06147258)(357.44838608,36.75100287)(357.44838608,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(303.66972276,51.82711448)
\lineto(322.88608785,46.73443822)
\lineto(337.00977668,46.73443822)
\curveto(338.09621428,46.73443822)(338.97894484,47.75297347)(338.97894484,48.97521577)
\lineto(338.97894484,51.28389568)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(322.13916304,46.80234057)
\lineto(320.5095056,55.29013433)
}
}
{
\newrgbcolor{curcolor}{0.74509805 0.78431374 0.82352942}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(212.67578175,50.53696982)
\lineto(231.75634214,54.88272023)
\curveto(236.71321371,56.03706019)(241.80588997,55.83335313)(246.76276153,54.40740378)
\lineto(260.34323156,48.77150872)
\lineto(278.47315904,43.74673481)
\curveto(280.4423272,43.13561366)(281.6645695,40.8948361)(281.32505775,38.5861562)
\lineto(280.78183895,34.98733164)
\curveto(280.64603425,33.90089404)(279.83120605,33.08606584)(278.88057315,33.08606584)
\lineto(216.27460631,33.08606584)
\lineto(211.31773475,34.64781989)
\curveto(209.28066425,35.25894104)(208.05842194,37.6355233)(208.5337384,40.01210555)
\lineto(209.620176,45.78380531)
\curveto(209.95968775,47.54926642)(211.18193005,50.19745807)(212.67578175,50.53696982)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.24395564,33.90089404)
\curveto(229.24395564,31.05078521)(226.93348593,28.74031549)(224.0833771,28.74031549)
\curveto(221.23326827,28.74031549)(218.92279855,31.05078521)(218.92279855,33.90089404)
\curveto(218.92279855,36.75100287)(221.23326827,39.06147258)(224.0833771,39.06147258)
\curveto(226.93348593,39.06147258)(229.24395564,36.75100287)(229.24395564,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.74509805 0.78431374 0.82352942}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(229.24395564,33.90089404)
\curveto(229.24395564,31.05078521)(226.93348593,28.74031549)(224.0833771,28.74031549)
\curveto(221.23326827,28.74031549)(218.92279855,31.05078521)(218.92279855,33.90089404)
\curveto(218.92279855,36.75100287)(221.23326827,39.06147258)(224.0833771,39.06147258)
\curveto(226.93348593,39.06147258)(229.24395564,36.75100287)(229.24395564,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0.95294118}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.44838714,33.90089404)
\curveto(273.44838714,31.05078521)(271.13791742,28.74031549)(268.28780859,28.74031549)
\curveto(265.43769976,28.74031549)(263.12723005,31.05078521)(263.12723005,33.90089404)
\curveto(263.12723005,36.75100287)(265.43769976,39.06147258)(268.28780859,39.06147258)
\curveto(271.13791742,39.06147258)(273.44838714,36.75100287)(273.44838714,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.74509805 0.78431374 0.82352942}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(273.44838714,33.90089404)
\curveto(273.44838714,31.05078521)(271.13791742,28.74031549)(268.28780859,28.74031549)
\curveto(265.43769976,28.74031549)(263.12723005,31.05078521)(263.12723005,33.90089404)
\curveto(263.12723005,36.75100287)(265.43769976,39.06147258)(268.28780859,39.06147258)
\curveto(271.13791742,39.06147258)(273.44838714,36.75100287)(273.44838714,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.74509805 0.78431374 0.82352942}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(219.66972382,51.82711448)
\lineto(238.88608891,46.73443822)
\lineto(253.00977774,46.73443822)
\curveto(254.09621534,46.73443822)(254.97894589,47.75297347)(254.97894589,48.97521577)
\lineto(254.97894589,51.28389568)
}
}
{
\newrgbcolor{curcolor}{0.74509805 0.78431374 0.82352942}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(238.13916409,46.80234057)
\lineto(236.50950665,55.29013433)
}
}
{
\newrgbcolor{curcolor}{0.92941177 0.94901961 0.96078432}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(126.67578284,50.53696982)
\lineto(145.75634323,54.88272023)
\curveto(150.71321479,56.03706019)(155.80589105,55.83335313)(160.76276261,54.40740378)
\lineto(174.34323264,48.77150872)
\lineto(192.47316013,43.74673481)
\curveto(194.44232828,43.13561366)(195.66457058,40.8948361)(195.32505883,38.5861562)
\lineto(194.78184003,34.98733164)
\curveto(194.64603533,33.90089404)(193.83120713,33.08606584)(192.88057423,33.08606584)
\lineto(130.2746074,33.08606584)
\lineto(125.31773583,34.64781989)
\curveto(123.28066533,35.25894104)(122.05842303,37.6355233)(122.53373948,40.01210555)
\lineto(123.62017708,45.78380531)
\curveto(123.95968883,47.54926642)(125.18193113,50.19745807)(126.67578284,50.53696982)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.24395673,33.90089404)
\curveto(143.24395673,31.05078521)(140.93348701,28.74031549)(138.08337818,28.74031549)
\curveto(135.23326935,28.74031549)(132.92279963,31.05078521)(132.92279963,33.90089404)
\curveto(132.92279963,36.75100287)(135.23326935,39.06147258)(138.08337818,39.06147258)
\curveto(140.93348701,39.06147258)(143.24395673,36.75100287)(143.24395673,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.92941177 0.94901961 0.96078432}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(143.24395673,33.90089404)
\curveto(143.24395673,31.05078521)(140.93348701,28.74031549)(138.08337818,28.74031549)
\curveto(135.23326935,28.74031549)(132.92279963,31.05078521)(132.92279963,33.90089404)
\curveto(132.92279963,36.75100287)(135.23326935,39.06147258)(138.08337818,39.06147258)
\curveto(140.93348701,39.06147258)(143.24395673,36.75100287)(143.24395673,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0.95294118}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.44838822,33.90089404)
\curveto(187.44838822,31.05078521)(185.13791851,28.74031549)(182.28780968,28.74031549)
\curveto(179.43770085,28.74031549)(177.12723113,31.05078521)(177.12723113,33.90089404)
\curveto(177.12723113,36.75100287)(179.43770085,39.06147258)(182.28780968,39.06147258)
\curveto(185.13791851,39.06147258)(187.44838822,36.75100287)(187.44838822,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.92941177 0.94901961 0.96078432}
\pscustom[linewidth=2.73340898,linecolor=curcolor]
{
\newpath
\moveto(187.44838822,33.90089404)
\curveto(187.44838822,31.05078521)(185.13791851,28.74031549)(182.28780968,28.74031549)
\curveto(179.43770085,28.74031549)(177.12723113,31.05078521)(177.12723113,33.90089404)
\curveto(177.12723113,36.75100287)(179.43770085,39.06147258)(182.28780968,39.06147258)
\curveto(185.13791851,39.06147258)(187.44838822,36.75100287)(187.44838822,33.90089404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.92941177 0.94901961 0.96078432}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(133.6697249,51.82711448)
\lineto(152.88608999,46.73443822)
\lineto(167.00977882,46.73443822)
\curveto(168.09621643,46.73443822)(168.97894698,47.75297347)(168.97894698,48.97521577)
\lineto(168.97894698,51.28389568)
}
}
{
\newrgbcolor{curcolor}{0.92941177 0.94901961 0.96078432}
\pscustom[linewidth=2.71609401,linecolor=curcolor]
{
\newpath
\moveto(152.13916518,46.80234057)
\lineto(150.50950774,55.29013433)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(447.35662066,260.37598692)
\lineto(432.34282085,260.37598692)
\lineto(432.46595085,235.53709723)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(432.49275085,225.89179735)
\lineto(417.47895104,225.89179735)
\lineto(417.60208104,201.05290767)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(447.35662066,199.73138768)
\lineto(432.34282085,199.73138768)
\lineto(432.46595085,174.892498)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(559.13294926,213.40614751)
\lineto(544.11914944,213.40614751)
\lineto(544.24227944,188.56725782)
}
}
{
\newrgbcolor{curcolor}{0.59607846 0.63529414 0.68235296}
\pscustom[linewidth=1.75748,linecolor=curcolor]
{
\newpath
\moveto(541.89085947,171.19274804)
\lineto(526.87705966,171.19274804)
\lineto(527.00018966,146.35385836)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.423152,256.24920697)
\lineto(371.89409161,255.95192698)
\curveto(371.89409161,255.95192698)(386.75797143,255.65464698)(386.75797143,240.19621717)
\curveto(386.75797143,224.73779737)(386.60933143,86.20649911)(386.60933143,86.20649911)
\curveto(386.60933143,86.20649911)(386.46069143,71.3426293)(401.77048124,71.1939893)
\curveto(417.08027104,71.04534931)(468.5092704,71.04534931)(468.5092704,71.04534931)
}
}
{
\newrgbcolor{curcolor}{0 0.78823531 1}
\pscustom[linewidth=1.33333002,linecolor=curcolor,linestyle=dashed,dash=1.33333004 5.33333015]
{
\newpath
\moveto(341.423152,256.24920697)
\lineto(371.89409161,255.95192698)
\curveto(371.89409161,255.95192698)(386.75797143,255.65464698)(386.75797143,240.19621717)
\curveto(386.75797143,224.73779737)(386.60933143,86.20649911)(386.60933143,86.20649911)
\curveto(386.60933143,86.20649911)(386.46069143,71.3426293)(401.77048124,71.1939893)
\curveto(417.08027104,71.04534931)(468.5092704,71.04534931)(468.5092704,71.04534931)
}
}
\end{pspicture}

